SymADiT: Symmetry-Aware Crystal Generation with Latent Flow Matching

Tackling the task of crystal generation, we aim to enhance the previously proposed, symmetry-agnostic, All-atom Diffusion Transformer (ADiT) by introducing SymADiT, a symmetry-aware variant. To do so, we use a representation of crystals based on Wyckoff positions. We follow ADiT and perform generative modelling in latent space, adapted to our symmetry-aware representation. By forcing the output of the generative model to adhere to the symmetry restrictions imposed by the generated crystal's space group and each atom's Wyckoff position, the generated crystals exhibit more realistic symmetry properties. We benchmark our method against both symmetry-aware and symmetry-agnostic models for crystal generation and show competitive performance, generating stable, symmetric, and physically plausible crystals with only an off-the-shelf Transformer architecture. Our code is available at https://github.com/Karmush21/SymADiT.

==> algorithms/decoder.tex <==
\Statex \hspace*{-\algorithmicindent}\textbf{Input:} Latent representations $\{z_i\}$
\Statex \hspace*{-\algorithmicindent}\textbf{Output:} Reconstructed ASU $(\{a_i\}, \{w_i\}, \{f_i\}, \ell)$

\Statex \textcolor{orange}{\# Up-project latents to $d_{\mathrm{model}}$}
\State $h_i = \mathrm{Linear}(z_i)$ \Dim{h_i \in \mathbb{R}^{d_m}}

\Statex \textcolor{orange}{\# Apply decoder network}
\State $\{h_i\} = \mathrm{Dec}(\{h_i\})$

\Statex \textcolor{orange}{\# Predict outputs}
\Statex \textcolor{orange}{\# $\mathcal{S}_{G}\big[\cdot\big]$ and $\mathcal{S}_{w}\big[\cdot\big]$ set some information deterministically based on space group or Wyckoff position}
\State $w'_i \sim p_{\text{Wyckoff}}(\cdot \mid \mathcal{S}_G\big[\mathrm{Linear}_w(h_i)\big])$ \Dim{w'_i \in \mathbb{W}}
\State $a'_i \sim p_{\text{atom}}(\cdot \mid \mathrm{Linear}_a(h_i))$ \Dim{a'_i \in \mathbb{Z}}
\State $f'_i = \mathcal{S}_{w_i'}\big[\mathrm{Linear}_f(h_i)\big]$ \Dim{f'_i \in \mathbb{R}^{3}}
\State $\ell' = \mathcal{S}_G\big[\mathrm{Linear}_\ell\!\left(\sum_i h_i\right)\big]$ \Dim{\ell' \in \mathbb{R}^{6}}



==> algorithms/encoder.tex <==
\Statex \hspace*{-\algorithmicindent}\textbf{Input:} ASU of orbit $i$: $(\{a_i\}, \{w_i\}, \{f_i\}, \ell, G)$
\Statex \hspace*{-\algorithmicindent}\textbf{Output:} Latent representations $\{z_i\}$

\Statex \textcolor{orange}{\# Encode local information}
\State $h_l = \mathrm{Embed}(a_i)$ \Dim{h_l \in \mathbb{R}^{d_m}}
\State $h_l  = h_l + \mathrm{Embed}(w_i)$
\State $h_l  = h_l + \mathrm{MLP}(f_i)$

\Statex \textcolor{orange}{\# Encode global information}
\State $h_g = \mathrm{Embed}(G)$ \Dim{h_g \in \mathbb{R}^{d_m}}
\State $h_g = h_g + \mathrm{MLP}(\ell)$

\Statex \textcolor{orange}{\# Combine local and global information}
\State $h_i = h_l + h_g$

\Statex \textcolor{orange}{\# Apply encoder network}
\State $\{h_i\} = \mathrm{Enc}(\{h_i\})$

\Statex \textcolor{orange}{\# Down-project to latent representation and saturate}
\State $z_i' = \mathrm{Linear}(\{h_i\})$  \Dim{z_i' \in \mathbb{R}^{d}}
\State $z_i = z_i' \Big/ \sqrt{1 + \Big(\frac{z_i'}{5}\Big)^2}$



